BluTrain: A C++/CUDA Framework for AI Systems

Progress in deep learning is, at scale, more a matter of systems engineering than of modelling: the behaviour of a model in training (its throughput, its memory footprint, and the numerical fidelity of the result) is determined less by the architecture itself than by how that architecture is expressed on the hardware. To achieve absolute control over this hardware expression while abstracting away systems complexity to make modelling seamless and eliminating the need for repetitive orchestration logic, BluTrain was architected from first principles as a robust, lightweight, and architecture-general training framework in standard C++ and the core CUDA programming model. Every layer is implemented natively: a typed tensor module with reverse-mode autograd, a linear-algebra library, a caching allocator, a multi-mode distributed-execution module, and an MLIR-based deep-learning compiler. In formal evaluations training a 124M-parameter GPT-2 baseline in FP32 on an 8-GPU 6000 Ada system, BluTrain outperforms industry-standard baselines in both throughput (sustaining an average of 407K tokens/s versus PyTorch's 395K tokens/s) and memory efficiency (achieving up to a 22% footprint reduction), while strictly preserving numerical fidelity and converging to a marginally lower final validation loss. With every layer explicitly open to native tuning, the performance ceiling is the framework's own to raise.

==> (inline-0) <==
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=4.6cm,
                enlarge x limits=0.4,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=512, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=0.09,
                ytick={0,0.02,0.04,0.06,0.08,0.10,0.12,0.14}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,0.046) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,0.062) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.62\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=4.6cm,
                enlarge x limits=0.15,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64, 4x12x64, 8x16x64, 16x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=1024, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=4.13,
                ytick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,0.148) (4x12x64,0.430) (8x16x64,1.112) (16x12x64,1.642) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,0.172) (4x12x64,0.579) (8x16x64,1.870) (16x12x64,2.846) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=4.6cm,
                enlarge x limits=0.4,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=512, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=0.09,
                ytick={0,0.02,0.04,0.06,0.08,0.10,0.12,0.14}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,0.045) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,0.065) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.62\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=4.6cm,
                enlarge x limits=0.15,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64, 4x12x64, 8x16x64, 16x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=1024, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=2.30,
                ytick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,0.100) (4x12x64,0.269) (8x16x64,0.626) (16x12x64,0.934) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,0.143) (4x12x64,0.357) (8x16x64,1.021) (16x12x64,1.585) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x16x64, 1x32x128, 4x32x128},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=2048, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=13.75,
                ytick={0,2,4,6,8,10,12,14,16,18}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x16x64,0.611) (1x32x128,2.402) (4x32x128,9.366) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x16x64,0.708) (1x32x128,2.295) (4x32x128,9.480) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x16x64, 1x32x128, 4x32x128},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=2048, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=7.77,
                ytick={0,2,4,6,8,10,12,14,16,18}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x16x64,0.365) (1x32x128,1.295) (4x32x128,4.961) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x16x64,0.496) (1x32x128,1.294) (4x32x128,5.362) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=5.8cm,
                enlarge x limits=0.4,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=512, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=25.56,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,17.630) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,12.975) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.62\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge x limits=0.15,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64, 4x12x64, 8x16x64, 16x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=1024, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=45.30,
                ytick={0,10,20,30,40,50,60}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,21.767) (4x12x64,29.970) (8x16x64,30.922) (16x12x64,31.240) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,18.748) (4x12x64,22.272) (8x16x64,18.446) (16x12x64,17.983) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=5.8cm,
                enlarge x limits=0.4,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=512, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=13.10,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,9.035) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,6.253) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.62\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge x limits=0.15,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64, 4x12x64, 8x16x64, 16x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=1024, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=40.17,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,16.053) (4x12x64,23.594) (8x16x64,27.705) (16x12x64,27.646) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,11.263) (4x12x64,17.981) (8x16x64,17.012) (16x12x64,16.470) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=4.6cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x16x64, 1x32x128, 4x32x128},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=2048, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=45.05,
                ytick={0,10,20,30,40,50,60}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x16x64,28.087) (1x32x128,28.520) (4x32x128,29.106) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x16x64,23.285) (1x32x128,31.071) (4x32x128,28.259) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=4.6cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x16x64, 1x32x128, 4x32x128},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=2048, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=40.16,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x16x64,23.549) (1x32x128,26.600) (4x32x128,27.693) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x16x64,17.326) (1x32x128,26.149) (4x32x128,25.561) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=4.6cm,
                enlarge x limits=0.4,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=512, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=0.25,
                ytick={0,0.05,0.10,0.15,0.20,0.25,0.30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,0.151) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,0.174) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.62\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=4.6cm,
                enlarge x limits=0.15,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64, 4x12x64, 8x16x64, 16x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=1024, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=9.47,
                ytick={0,2,4,6,8,10,12,14,16,18}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,0.410) (4x12x64,1.427) (8x16x64,3.800) (16x12x64,5.680) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,0.505) (4x12x64,1.659) (8x16x64,4.376) (16x12x64,6.528) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=4.6cm,
                enlarge x limits=0.4,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=512, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=0.24,
                ytick={0,0.05,0.10,0.15,0.20,0.25,0.30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,0.081) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,0.163) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.62\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=4.6cm,
                enlarge x limits=0.15,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64, 4x12x64, 8x16x64, 16x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=1024, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=5.84,
                ytick={0,2,4,6,8,10,12,14,16,18}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,0.194) (4x12x64,0.663) (8x16x64,1.785) (16x12x64,2.660) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,0.342) (4x12x64,1.037) (8x16x64,2.675) (16x12x64,4.029) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x16x64, 1x32x128, 4x32x128},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=2048, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=47.62,
                yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x16x64,1.748) (1x32x128,8.405) (4x32x128,32.797) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x16x64,2.094) (1x32x128,7.768) (4x32x128,32.844) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x16x64, 1x32x128, 4x32x128},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=2048, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=27.33,
                ytick={0,5,10,15,20,25,30,35}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x16x64,0.818) (1x32x128,4.136) (4x32x128,16.309) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x16x64,1.258) (1x32x128,4.503) (4x32x128,18.847) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=5.8cm,
                enlarge x limits=0.4,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=512, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=19.38,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,13.367) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,11.566) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.62\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge x limits=0.15,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64, 4x12x64, 8x16x64, 16x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=1024, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=32.90,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,19.659) (4x12x64,22.501) (8x16x64,22.609) (16x12x64,22.688) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,15.955) (4x12x64,19.746) (8x16x64,19.638) (16x12x64,19.672) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=5.8cm,
                enlarge x limits=0.4,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=512, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=18.14,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,12.507) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,6.178) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.62\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge x limits=0.15,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x12x64, 4x12x64, 8x16x64, 16x12x64},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=1024, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=35.83,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x12x64,20.822) (4x12x64,24.711) (8x16x64,24.046) (16x12x64,24.472) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x12x64,11.771) (4x12x64,15.572) (8x16x64,16.023) (16x12x64,16.001) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x16x64, 1x32x128, 4x32x128},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=2048, Causal=0},
                title style={font=\bfseries},
                ymin=0, ymax=35.41,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x16x64,24.422) (1x32x128,20.441) (4x32x128,20.969) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x16x64,20.514) (1x32x128,21.899) (4x32x128,20.964) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=5.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={TFLOPS},
                xlabel={Config (B $\times$ NH $\times$ HD)},
                symbolic x coords={1x16x64, 1x32x128, 4x32x128},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                title={\small T=2048, Causal=1},
                title style={font=\bfseries},
                ymin=0, ymax=38.48,
                ytick={0,5,10,15,20,25,30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x16x64,26.538) (1x32x128,20.761) (4x32x128,21.021) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x16x64,17.093) (1x32x128,19.082) (4x32x128,18.175) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=16pt,
                width=\textwidth,
                height=4.6cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.1,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ T $\times$ HD)},
                symbolic x coords={1x1024x3072, 4x1024x3072, 16x1024x3072, 16x1024x4096, 32x1024x3072, 16x1024x16384},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize\bfseries, color=black},
                title={\small T=1024},
                title style={font=\bfseries},
                ymin=0, ymax=3.93,
                ytick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\fontsize{6}{7}\selectfont},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x1024x3072,0.031) (4x1024x3072,0.122) (16x1024x3072,0.500) (16x1024x4096,0.669) (32x1024x3072,1.004) (16x1024x16384,2.708) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x1024x3072,0.032) (4x1024x3072,0.125) (16x1024x3072,0.505) (16x1024x4096,0.675) (32x1024x3072,1.002) (16x1024x16384,2.677) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=16pt,
                width=\textwidth,
                height=4.6cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.1,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (B $\times$ T $\times$ HD)},
                symbolic x coords={1x1024x3072, 4x1024x3072, 16x1024x3072, 16x1024x4096, 32x1024x3072, 16x1024x16384},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize\bfseries, color=black},
                title={\small T=1024},
                title style={font=\bfseries},
                ymin=0, ymax=1196.32,
                ytick={0,200,400,600,800,1000}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\fontsize{6}{7}\selectfont},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x1024x3072,824.180) (4x1024x3072,825.046) (16x1024x3072,806.535) (16x1024x4096,802.472) (32x1024x3072,802.489) (16x1024x16384,793.976) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x1024x3072,798.676) (4x1024x3072,805.420) (16x1024x3072,797.580) (16x1024x4096,794.989) (32x1024x3072,803.477) (16x1024x16384,802.380) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=5.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (B $\times$ T $\times$ HD)},
                symbolic x coords={1x2048x3072, 16x2048x3072},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize\bfseries, color=black},
                title={\small T=2048},
                title style={font=\bfseries},
                ymin=0, ymax=1.46,
                ytick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x2048x3072,0.063) (16x2048x3072,1.002) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x2048x3072,0.066) (16x2048x3072,1.005) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=5.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (B $\times$ T $\times$ HD)},
                symbolic x coords={1x2048x3072, 16x2048x3072},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize\bfseries, color=black},
                title={\small T=2048},
                title style={font=\bfseries},
                ymin=0, ymax=1164.68,
                ytick={0,200,400,600,800,1000}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={font=\scriptsize},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x2048x3072,787.460) (16x2048x3072,803.229) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x2048x3072,764.681) (16x2048x3072,801.615) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=16pt,
                width=\textwidth,
                height=4.6cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.1,
                ylabel={Median Latency (ms)},
                xlabel={Config},
                symbolic x coords={1x1024x3072, 4x1024x3072, 16x1024x3072, 16x1024x4096, 32x1024x3072, 16x1024x16384},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize\bfseries, color=black},
                ymin=0, ymax=5.70,
                ytick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x1024x3072,0.047) (4x1024x3072,0.184) (16x1024x3072,0.750) (16x1024x4096,1.001) (32x1024x3072,1.504) (16x1024x16384,3.907) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x1024x3072,0.048) (4x1024x3072,0.185) (16x1024x3072,0.743) (16x1024x4096,0.988) (32x1024x3072,1.479) (16x1024x16384,3.931) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=16pt,
                width=\textwidth,
                height=4.6cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.1,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config},
                symbolic x coords={1x1024x3072, 4x1024x3072, 16x1024x3072, 16x1024x4096, 32x1024x3072, 16x1024x16384},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize\bfseries, color=black},
                ymin=0, ymax=1195.76,
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x1024x3072,806.438) (4x1024x3072,815.075) (16x1024x3072,804.221) (16x1024x4096,803.720) (32x1024x3072,802.983) (16x1024x16384,824.664) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x1024x3072,777.543) (4x1024x3072,816.076) (16x1024x3072,812.774) (16x1024x4096,814.439) (32x1024x3072,816.755) (16x1024x16384,819.384) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=4.2cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config},
                symbolic x coords={1x2048x3072, 16x2048x3072},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize\bfseries, color=black},
                ymin=0, ymax=2.18,
                ytick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=0, anchor=north, font=\scriptsize\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x2048x3072,0.094) (16x2048x3072,1.503) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x2048x3072,0.098) (16x2048x3072,1.479) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=18pt,
                width=\textwidth,
                height=4.2cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config},
                symbolic x coords={1x2048x3072, 16x2048x3072},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\scriptsize\bfseries, color=black},
                ymin=0, ymax=1184.05,
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=0, anchor=north, font=\scriptsize\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1x2048x3072,798.441) (16x2048x3072,803.875) };
            \addplot[fill=ptrose, draw=none] coordinates {(1x2048x3072,769.104) (16x2048x3072,816.585) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (rows $\times$ cols)},
                symbolic x coords={1024x768, 4096x768, 16384x768, 32768x768},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=0.36,
                title={\small Varying Rows (Cols=768)},
                title style={font=\bfseries},
                ytick={0,0.05,0.10,0.15,0.20,0.25,0.30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x768,0.012) (4096x768,0.036) (16384x768,0.124) (32768x768,0.248) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x768,0.012) (4096x768,0.037) (16384x768,0.126) (32768x768,0.248) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (rows $\times$ cols)},
                symbolic x coords={16384x768, 16384x1024, 16384x3072, 16384x4096},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=1.01,
                title={\small Varying Cols (Rows=16384)},
                title style={font=\bfseries},
                ytick={0,0.2,0.4,0.6,0.8,1.0,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x768,0.124) (16384x1024,0.173) (16384x3072,0.504) (16384x4096,0.660) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x768,0.126) (16384x1024,0.166) (16384x3072,0.511) (16384x4096,0.698) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (rows $\times$ cols)},
                symbolic x coords={1024x768, 4096x768, 16384x768, 32768x768},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=1180.43,
                title={\small Varying Rows (Cols=768)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x768,501.058) (4096x768,694.146) (16384x768,811.666) (32768x768,814.087) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x768,521.754) (4096x768,686.966) (16384x768,799.667) (32768x768,811.903) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (rows $\times$ cols)},
                symbolic x coords={16384x768, 16384x1024, 16384x3072, 16384x4096},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=1178.02,
                title={\small Varying Cols (Rows=16384)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x768,811.666) (16384x1024,776.479) (16384x3072,798.439) (16384x4096,812.428) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x768,799.667) (16384x1024,811.574) (16384x3072,788.821) (16384x4096,770.783) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (rows $\times$ cols)},
                symbolic x coords={1024x768, 4096x768, 16384x768, 32768x768},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=0.99,
                title={\small Varying Rows (Cols=768)},
                title style={font=\bfseries},
                ytick={0,0.2,0.4,0.6,0.8,1.0,1.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x768,0.026) (4096x768,0.068) (16384x768,0.335) (32768x768,0.611) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x768,0.024) (4096x768,0.070) (16384x768,0.358) (32768x768,0.681) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (rows $\times$ cols)},
                symbolic x coords={16384x768, 16384x1024, 16384x3072, 16384x4096},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=2.59,
                title={\small Varying Cols (Rows=16384)},
                title style={font=\bfseries},
                ytick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x768,0.335) (16384x1024,0.425) (16384x3072,1.215) (16384x4096,1.608) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x768,0.358) (16384x1024,0.476) (16384x3072,1.314) (16384x4096,1.787) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (rows $\times$ cols)},
                symbolic x coords={1024x768, 4096x768, 16384x768, 32768x768},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=810.04,
                title={\small Varying Rows (Cols=768)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x768,363.205) (4096x768,558.646) (16384x768,452.020) (32768x768,494.210) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x768,407.627) (4096x768,543.903) (16384x768,422.366) (32768x768,443.560) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (rows $\times$ cols)},
                symbolic x coords={16384x768, 16384x1024, 16384x3072, 16384x4096},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=726.18,
                title={\small Varying Cols (Rows=16384)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x768,452.020) (16384x1024,473.822) (16384x3072,497.255) (16384x4096,500.810) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x768,422.366) (16384x1024,423.332) (16384x3072,460.120) (16384x4096,451.070) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (batch $\times$ vocab)},
                symbolic x coords={1024x50304, 4096x50304, 8192x50304, 16384x50304, 32768x50304},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=23.60,
                title={\small Varying Batch (Vocab=50304)},
                title style={font=\bfseries},
                yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x50304,0.322) (4096x50304,1.013) (8192x50304,1.939) (16384x50304,3.784) (32768x50304,7.478) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x50304,0.540) (4096x50304,2.068) (8192x50304,4.093) (16384x50304,8.147) (32768x50304,16.275) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (batch $\times$ vocab)},
                symbolic x coords={16384x32000, 16384x50304, 16384x128256},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=46.57,
                title={\small Varying Vocab (Batch=16384)},
                title style={font=\bfseries},
                yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x32000,2.440) (16384x50304,3.784) (16384x128256,9.507) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x32000,5.136) (16384x50304,8.147) (16384x128256,32.118) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (batch $\times$ vocab)},
                symbolic x coords={1024x50304, 4096x50304, 8192x50304, 16384x50304, 32768x50304},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=1278.34,
                title={\small Varying Batch (Vocab=50304)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x50304,640.727) (4096x50304,813.396) (8192x50304,849.939) (16384x50304,871.171) (32768x50304,881.611) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x50304,381.952) (4096x50304,398.219) (8192x50304,402.650) (16384x50304,404.420) (32768x50304,405.031) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=3.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (batch $\times$ vocab)},
                symbolic x coords={16384x32000, 16384x50304, 16384x128256},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=1282.00,
                title={\small Varying Vocab (Batch=16384)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x32000,859.471) (16384x50304,871.171) (16384x128256,884.136) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x32000,408.336) (16384x50304,404.420) (16384x128256,261.697) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=6.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (batch $\times$ vocab)},
                symbolic x coords={1024x50304, 4096x50304, 8192x50304, 16384x50304, 32768x50304},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=40.15,
                title={\small Varying Batch (Vocab=50304)},
                title style={font=\bfseries},
                yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x50304,0.554) (4096x50304,2.103) (8192x50304,4.144) (16384x50304,8.225) (32768x50304,16.401) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x50304,0.924) (4096x50304,3.532) (8192x50304,6.990) (16384x50304,13.911) (32768x50304,27.690) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=6.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config (batch $\times$ vocab)},
                symbolic x coords={16384x32000, 16384x50304, 16384x128256},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=56.04,
                title={\small Varying Vocab (Batch=16384)},
                title style={font=\bfseries},
                yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x32000,5.258) (16384x50304,8.225) (16384x128256,21.190) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x32000,8.133) (16384x50304,13.911) (16384x128256,38.650) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=6.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (batch $\times$ vocab)},
                symbolic x coords={1024x50304, 4096x50304, 8192x50304, 16384x50304, 32768x50304},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=1165.27,
                title={\small Varying Batch (Vocab=50304)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x50304,744.275) (4096x50304,781.679) (8192x50304,794.080) (16384x50304,800.729) (32768x50304,803.631) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x50304,445.927) (4096x50304,466.757) (8192x50304,471.654) (16384x50304,473.990) (32768x50304,476.205) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=6.8cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config (batch $\times$ vocab)},
                symbolic x coords={16384x32000, 16384x50304, 16384x128256},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=1161.06,
                title={\small Varying Vocab (Batch=16384)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x32000,796.430) (16384x50304,800.729) (16384x128256,792.798) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x32000,514.777) (16384x50304,473.990) (16384x128256,434.955) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=6.5cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config ($N \times D$)},
                symbolic x coords={1024x768, 4096x768, 16384x768, 32768x768},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=0.25,
                title={\small Varying N (D=768)},
                title style={font=\bfseries},
                ytick={0,0.05,0.10,0.15,0.20,0.25,0.30}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x768,0.01126) (4096x768,0.02560) (16384x768,0.08294) (32768x768,0.16282) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x768,0.01126) (4096x768,0.02560) (16384x768,0.08294) (32768x768,0.16384) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=6.5cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Median Latency (ms)},
                xlabel={Config ($N \times D$)},
                symbolic x coords={16384x768, 16384x3072, 16384x4096, 16384x50304},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=5.68,
                title={\small Varying D (N=16384)},
                title style={font=\bfseries},
                ytick={0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x768,0.08294) (16384x3072,0.30667) (16384x4096,0.38707) (16384x50304,3.77856) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x768,0.08294) (16384x3072,0.31130) (16384x4096,0.38707) (16384x50304,3.78368) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=6.5cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config ($N \times D$)},
                symbolic x coords={1024x768, 4096x768, 16384x768, 32768x768},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=930.47,
                title={\small Varying N (D=768)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(1024x768,279.93837) (4096x768,494.75168) (16384x768,610.92630) (32768x768,620.31265) };
            \addplot[fill=ptrose, draw=none] coordinates {(1024x768,269.91346) (4096x768,486.12032) (16384x768,606.63848) (32768x768,614.38537) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=14pt,
                width=\textwidth,
                height=6.5cm,
                enlarge y limits={upper, value=0.15},
                enlarge x limits=0.2,
                ylabel={Bandwidth (GB/s)},
                xlabel={Config ($N \times D$)},
                symbolic x coords={16384x768, 16384x3072, 16384x4096, 16384x50304},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{6}{7}\selectfont\bfseries, color=black},
                ymin=0, ymax=1308.72,
                title={\small Varying D (N=16384)},
                title style={font=\bfseries},
                ytick={0,200,400,600,800,1000,1200}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\fontsize{6}{7}\selectfont\bfseries},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(16384x768,610.92630) (16384x3072,656.14562) (16384x4096,694.27804) (16384x50304,872.48083) };
            \addplot[fill=ptrose, draw=none] coordinates {(16384x768,606.63848) (16384x3072,646.88342) (16384x4096,694.13238) (16384x50304,870.94334) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=10pt,
                width=\textwidth,
                height=6.5cm,
                enlarge x limits=0.05,
                enlarge y limits={upper, value=0.15},
                ylabel={Median Latency (ms) [Log Scale]},
                xlabel={Config},
                symbolic x coords={single\_ln\_weight, single\_ln\_bias, single\_cattn\_bias, single\_cfc\_bias, single\_cproj\_weight, single\_cattn\_weight, single\_cfc\_weight, single\_wpe, single\_wte, gpt2\_one\_block, gpt2\_full\_124M},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=3]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{5}{6}\selectfont\bfseries, color=black},
                ymode=log, log origin=infty, point meta=y, ymin=0.001, ymax=15.0, ytick={0.001, 0.01, 0.1, 1, 10}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3, font=\scriptsize\bfseries},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\scriptsize\bfseries},
                xlabel style={font=\scriptsize\bfseries},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(single\_ln\_weight,0.00512) (single\_ln\_bias,0.00410) (single\_cattn\_bias,0.00611) (single\_cfc\_bias,0.00512) (single\_cproj\_weight,0.03584) (single\_cattn\_weight,0.07371) (single\_cfc\_weight,0.08806) (single\_wpe,0.03789) (single\_wte,1.40646) (gpt2\_one\_block,0.26726) (gpt2\_full\_124M,4.46669) };
            \addplot[fill=ptrose, draw=none] coordinates {(single\_ln\_weight,0.00717) (single\_ln\_bias,0.00717) (single\_cattn\_bias,0.00819) (single\_cfc\_bias,0.00819) (single\_cproj\_weight,0.05632) (single\_cattn\_weight,0.08192) (single\_cfc\_weight,0.10035) (single\_wpe,0.05837) (single\_wte,1.41824) (gpt2\_one\_block,0.27238) (gpt2\_full\_124M,4.51994) };
            \end{axis}
        \end{tikzpicture}
\begin{tikzpicture}
            \begin{axis}[
                ybar=0pt,
                bar width=10pt,
                width=\textwidth,
                height=6.5cm,
                enlarge x limits=0.05,
                enlarge y limits={upper, value=0.15},
                ylabel={Bandwidth (GB/s) [Log Scale]},
                xlabel={Config},
                symbolic x coords={single\_ln\_weight, single\_ln\_bias, single\_cattn\_bias, single\_cfc\_bias, single\_cproj\_weight, single\_cattn\_weight, single\_cfc\_weight, single\_wpe, single\_wte, gpt2\_one\_block, gpt2\_full\_124M},
                xtick=data,
                nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
                every node near coord/.append style={rotate=90, anchor=west, font=\fontsize{5}{6}\selectfont\bfseries, color=black},
                ymode=log, log origin=infty, point meta=y, ymin=1.0, ymax=3000.0, ytick={1, 10, 100, 1000}, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=0, font=\scriptsize\bfseries},
                scaled y ticks=false,
                xticklabel style={rotate=25, anchor=north east, font=\scriptsize\bfseries},
                xlabel style={font=\scriptsize\bfseries},
                ylabel style={font=\scriptsize}
            ]
            \addplot[fill=bluteal, draw=none] coordinates {(single\_ln\_weight,4.21819) (single\_ln\_bias,4.68064) (single\_cattn\_bias,11.36801) (single\_cfc\_bias,15.66983) (single\_cproj\_weight,465.67683) (single\_cattn\_weight,675.94577) (single\_cfc\_weight,752.18371) (single\_wpe,577.43826) (single\_wte,770.74516) (gpt2\_one\_block,742.84317) (gpt2\_full\_124M,779.71770) };
            \addplot[fill=ptrose, draw=none] coordinates {(single\_ln\_weight,2.98190) (single\_ln\_bias,3.12137) (single\_cattn\_bias,7.72236) (single\_cfc\_bias,10.41901) (single\_cproj\_weight,291.16361) (single\_cattn\_weight,605.06438) (single\_cfc\_weight,655.93477) (single\_wpe,376.53853) (single\_wte,764.38247) (gpt2\_one\_block,729.20416) (gpt2\_full\_124M,770.79027) };
            \end{axis}
        \end{tikzpicture}
